CiGS: Conduction in Gaussian Splats for Interior Temperature Field from Thermal Images

We present a method for inferring the interior temperature distribution of a solid object from registered multi-view visible-spectrum and thermal images, even when the thermal views cover only part of its surface. We formulate steady-state heat conduction as a Laplace boundary value problem and solve it with a direct boundary integral equation discretized over a point cloud: a Gaussian reconstruction of the visible-spectrum images supplies the boundary geometry, and the thermal images supply the boundary data. We do not build surface or volume meshes at any stage in our method. Instead, we sample collocation points from rendered depth without the pixels at depth discontinuities, and use a density subtraction that keeps the interior evaluation accurate up to the surface. The whole chain is differentiable, and we use it to recover the pose and depth of heating pipes, insulation defects, and the shape of cracks from thermal images. We validate our method through experiments on boundary value problems with Dirichlet-only and mixed Dirichlet and Robin boundaries, using synthetic and real captured data on scenes with challenging topology. These experiments show that our method matches analytical solutions and has better accuracy than FEM solvers.

==> figures/capture/capture-snippet.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, outer sep=0}, lab/.style={font=\footnotesize, inner sep=1pt, fill=white, fill opacity=0.8, text opacity=1},
  let/.style={font=\footnotesize, inner sep=2pt}, lead/.style={-{Stealth[length=3.2pt, width=2.6pt]}, black, line width=0.55pt}, arr/.style={-{Stealth[length=3.2pt, width=2.6pt]}, black, line width=0.55pt}]
  \node[anchor=north west] (A) at (0, 0) {\includegraphics[width=168.97pt]{figures/capture/rig-cameras}};
  \node[anchor=north west] (B) at (170.97pt, 0) {\includegraphics[width=72.17pt]{figures/capture/photo}};
  \node[anchor=north west] (C) at ([yshift=-2pt]B.south west) {\includegraphics[width=72.17pt]{figures/capture/pair}};
  \begin{scope}[shift={(A.north west)}]
    \node[lab, anchor=south east] (lcam) at (164.75pt,-39.38pt) {Infrared camera};
    \node[lab, anchor=south] (lpot) at (62.52pt,-45.05pt) {Heated object};
    \draw[lead] (lpot.south) -- (84.49pt,-58.36pt);
    \node[lab, anchor=west] (lhp) at (110.02pt,-71.33pt) {Hot plate};
    \draw[lead] ([xshift=-6pt]lcam.south) -- (151.65pt,-44.97pt);
    \draw[arr] (lhp.west) to[bend left=20] (90.08pt,-64.99pt);
    \node[lab, anchor=north west, align=left] (lcp) at (2pt,-2pt) {COLMAP\\camera poses};
    \draw[lead] (lcp.east) -- (53.38pt,-13.20pt);
    \draw[lead] (lcp.south) -- (44.46pt,-27.88pt);
    \draw[lead] (lcp.south) -- (33.34pt,-35.26pt);
  \end{scope}
  \node[let, anchor=south west] at (A.south west) {(a)};
  \node[let, anchor=south west] at (B.south west) {(b)};
  \node[let, anchor=south west, text=white] at (C.south west) {(c)};
\end{tikzpicture}%


==> figures/convergence-seq/row-anchors.tex <==
\def\csCA{0.1242}\def\csLA{0.0171}%
\def\csCB{0.3691}\def\csLB{0.2620}%
\def\csCC{0.6141}\def\csLC{0.5069}%
\def\csCD{0.8590}\def\csLD{0.7519}%
\def\csAspect{0.3758}%


==> figures/facade3/setup-overlay.tex <==
\begin{tikzpicture}
\node[anchor=south west, inner sep=0] (img) at (0, 0) {\includegraphics[width=\facadeSetupWidth]{figures/facade3/setup}};
\begin{scope}[x={(img.south east)}, y={(img.north west)}, font=\footnotesize]
\fill[black!70] (0.3345, 0.8325) circle (0.9pt); \draw[black!60, line width=0.35pt] (0.3345, 0.8325) -- (0.020, 0.970) node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.75, text opacity=1, text=black] {fill settled, 80 mm gap};
\fill[black!70] (0.3980, 0.5490) circle (0.9pt); \draw[black!60, line width=0.35pt] (0.3980, 0.5490) -- (0.360, 0.970) node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.75, text opacity=1, text=black] {60 mm panel};
\fill[black!70] (0.2552, 0.3354) circle (0.9pt); \draw[black!60, line width=0.35pt] (0.2552, 0.3354) -- (0.020, 0.140) node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.75, text opacity=1, text=black] {panel destroyed by moisture};
\draw[black!80, line width=0.7pt, dash pattern=on 0.9pt off 1.8pt] (0.4565, 0.8583) -- (0.2025, 0.8541) -- (0.2329, 0.1605) -- (0.4044, 0.2337);
\end{scope}
\end{tikzpicture}


==> figures/pipe/setup-overlay.tex <==
\begin{tikzpicture}
\node[anchor=south west, inner sep=0] (img) at (0, 0) {\includegraphics[width=\pipeSetupWidth]{figures/pipe/setup}};
\begin{scope}[x={(img.south east)}, y={(img.north west)}, font=\scriptsize]
\fill[black!70] (0.6488, 0.3232) circle (0.9pt); \draw[black!60, line width=0.35pt] (0.6488, 0.3232) -- (0.735, 0.100) node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.75, text opacity=1, text=black] {PE-X pipe, $\varnothing 20$ mm};
\fill[black!70] (0.3109, 0.4646) circle (0.9pt); \draw[black!60, line width=0.35pt] (0.3109, 0.4646) -- (0.010, 0.640) node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.75, text opacity=1, text=black] {mortar screed, 60 mm};
\fill[black!70] (0.9187, 0.3068) circle (0.9pt); \draw[black!60, line width=0.35pt] (0.9187, 0.3068) -- (0.800, 0.550) node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.75, text opacity=1, text=black] {insulation};
\fill[black!70] (0.5444, 0.9401) circle (0.9pt); \draw[black!60, line width=0.35pt] (0.5444, 0.9401) -- (0.600, 0.955) node[anchor=west, inner sep=1pt, fill=white, fill opacity=0.75, text opacity=1, text=black] {thermal camera};
\draw[black!80, line width=0.7pt, dash pattern=on 0.9pt off 1.8pt] (0.6784, 0.5819) -- (0.9853, 0.3713) -- (0.5068, 0.0709) -- (0.2499, 0.4541);
\end{scope}
\end{tikzpicture}


==> figures/subtraction-idea/sp-anchors.tex <==
\def\spXx{0.5000}\def\spXy{0.2627}\def\spSx{0.5000}\def\spSy{0.3922}\def\spKx{0.5708}\def\spKy{0.9490}\def\spUx{0.2727}\def\spUy{0.5380}%


==> figures/teapot/teapot-proto-numbers.tex <==
\def\tpBstarA{7.4}\def\tpCalA{0.38}\def\tpDepA{0.43}\def\tpOwnA{0.23}\def\tpLabXA{40.94pt}\def\tpLabYA{46.50pt}%
\def\tpBstarB{6.6}\def\tpCalB{0.23}\def\tpDepB{1.41}\def\tpOwnB{0.38}\def\tpLabXB{35.15pt}\def\tpLabYB{46.50pt}%


==> figures/unproject/unproject-faint-pix.tex <==
\fill[slicepurple!45] (0.2380,0.6574) circle[radius=0.55pt];
\fill[slicepurple!45] (0.2380,0.7551) circle[radius=0.55pt];
\fill[slicepurple!45] (0.3358,0.1686) circle[radius=0.55pt];
\fill[slicepurple!45] (0.3358,0.2664) circle[radius=0.55pt];
\fill[slicepurple!45] (0.3358,0.3641) circle[radius=0.55pt];
\fill[slicepurple!45] (0.3358,0.4619) circle[radius=0.55pt];
\fill[slicepurple!45] (0.3358,0.5596) circle[radius=0.55pt];
\fill[slicepurple!45] (0.3358,0.6574) circle[radius=0.55pt];
\fill[slicepurple!45] (0.3358,0.7551) circle[radius=0.55pt];
\fill[slicepurple!45] (0.4335,0.0708) circle[radius=0.55pt];
\fill[slicepurple!45] (0.4335,0.1686) circle[radius=0.55pt];
\fill[slicepurple!45] (0.4335,0.2664) circle[radius=0.55pt];
\fill[slicepurple!45] (0.4335,0.3641) circle[radius=0.55pt];
\fill[slicepurple!45] (0.4335,0.4619) circle[radius=0.55pt];
\fill[slicepurple!45] (0.4335,0.5596) circle[radius=0.55pt];
\fill[slicepurple!45] (0.4335,0.6574) circle[radius=0.55pt];
\fill[slicepurple!45] (0.4335,0.7551) circle[radius=0.55pt];
\fill[slicepurple!45] (0.5313,0.0708) circle[radius=0.55pt];
\fill[slicepurple!45] (0.5313,0.1686) circle[radius=0.55pt];
\fill[slicepurple!45] (0.5313,0.2664) circle[radius=0.55pt];
\fill[slicepurple!45] (0.5313,0.3641) circle[radius=0.55pt];
\fill[slicepurple!45] (0.5313,0.4619) circle[radius=0.55pt];
\fill[slicepurple!45] (0.5313,0.5596) circle[radius=0.55pt];
\fill[slicepurple!45] (0.5313,0.8529) circle[radius=0.55pt];
\fill[slicepurple!45] (0.6290,0.0708) circle[radius=0.55pt];
\fill[slicepurple!45] (0.6290,0.1686) circle[radius=0.55pt];
\fill[slicepurple!45] (0.6290,0.2664) circle[radius=0.55pt];
\fill[slicepurple!45] (0.6290,0.3641) circle[radius=0.55pt];
\fill[slicepurple!45] (0.6290,0.4619) circle[radius=0.55pt];
\fill[slicepurple!45] (0.6290,0.8529) circle[radius=0.55pt];
\fill[slicepurple!45] (0.6290,0.9506) circle[radius=0.55pt];
\fill[slicepurple!45] (0.7268,0.1686) circle[radius=0.55pt];


==> figures/unproject/unproject-faint.tex <==
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.1918,0.5820)!1.1pt!(0.2193,0.5903)$) -- (0.2193,0.5903);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.1791,0.6742)!1.1pt!(0.1879,0.6856)$) -- (0.1879,0.6856);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.4326,0.2348)!1.1pt!(0.4500,0.2222)$) -- (0.4500,0.2222);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.4512,0.3224)!1.1pt!(0.4682,0.3005)$) -- (0.4682,0.3005);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.4416,0.3900)!1.1pt!(0.4580,0.3992)$) -- (0.4580,0.3992);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.3889,0.4479)!1.1pt!(0.3711,0.4481)$) -- (0.3711,0.4481);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.3443,0.5194)!1.1pt!(0.3255,0.5334)$) -- (0.3255,0.5334);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.2581,0.6037)!1.1pt!(0.2939,0.6032)$) -- (0.2939,0.6032);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.2400,0.6948)!1.1pt!(0.2783,0.6848)$) -- (0.2783,0.6848);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.4817,0.1804)!1.1pt!(0.5063,0.1400)$) -- (0.5063,0.1400);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.5006,0.2738)!1.1pt!(0.5149,0.2495)$) -- (0.5149,0.2495);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.5072,0.3496)!1.1pt!(0.5257,0.3329)$) -- (0.5257,0.3329);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.5021,0.4155)!1.1pt!(0.5184,0.4167)$) -- (0.5184,0.4167);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.4844,0.4775)!1.1pt!(0.4846,0.4921)$) -- (0.4846,0.4921);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.4574,0.5420)!1.1pt!(0.4710,0.5659)$) -- (0.4710,0.5659);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.3120,0.6253)!1.1pt!(0.3217,0.6832)$) -- (0.3217,0.6832);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.2844,0.7186)!1.1pt!(0.3008,0.6619)$) -- (0.3008,0.6619);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.5571,0.2337)!1.1pt!(0.5502,0.2074)$) -- (0.5502,0.2074);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.5462,0.2972)!1.1pt!(0.5821,0.2750)$) -- (0.5821,0.2750);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.5483,0.3689)!1.1pt!(0.5837,0.3556)$) -- (0.5837,0.3556);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.5424,0.4333)!1.1pt!(0.5750,0.4391)$) -- (0.5750,0.4391);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.5297,0.4954)!1.1pt!(0.5600,0.5142)$) -- (0.5600,0.5142);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.5040,0.5589)!1.1pt!(0.5323,0.5953)$) -- (0.5323,0.5953);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.3569,0.8160)!1.1pt!(0.3656,0.8295)$) -- (0.3656,0.8295);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.6081,0.2660)!1.1pt!(0.6373,0.2358)$) -- (0.6373,0.2358);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.5962,0.3249)!1.1pt!(0.5949,0.3714)$) -- (0.5949,0.3714);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.5766,0.3808)!1.1pt!(0.6214,0.3793)$) -- (0.6214,0.3793);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.5709,0.4467)!1.1pt!(0.6141,0.4560)$) -- (0.6141,0.4560);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.5558,0.5098)!1.1pt!(0.5933,0.5379)$) -- (0.5933,0.5379);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.4264,0.8243)!1.1pt!(0.4663,0.7878)$) -- (0.4663,0.7878);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.4127,0.9081)!1.1pt!(0.4449,0.9038)$) -- (0.4449,0.9038);
\draw[-{Stealth[length=2.6pt]}, line width=0.45pt, slicepurple!45] ($(0.6254,0.3361)!1.1pt!(0.6602,0.3800)$) -- (0.6602,0.3800);

